A Coded Compressed Sensing Scheme for Uncoordinated Multiple Access

This article introduces a novel communication scheme, termed coded compressed sensing, for unsourced multiple-access communication. The proposed divide-and-conquer approach leverages recent advances in compressed sensing and forward error correction to produce a novel uncoordinated access paradigm, along with a computationally efficient decoding algorithm. Within this framework, every active device partitions its data into several sub-blocks and, subsequently, adds redundancy using a systematic linear block code. Compressed sensing techniques are then employed to recover sub-blocks up to a permutation of their order, and the original messages are obtained by stitching fragments together using a tree-based algorithm. The error probability and computational complexity of this access paradigm are characterized. An optimization framework, which exploits the tradeoff between performance and computational complexity, is developed to assign parity-check bits to each sub-block. In addition, two emblematic parity bit allocation strategies are examined and their performances are analyzed in the limit as the number of active users and their corresponding payloads tend to infinity. The number of channel uses needed and the computational complexity associated with these allocation strategies are established for various scaling regimes. Numerical results demonstrate that coded compressed sensing outperforms other existing practical access strategies over a range of operational scenarios.

==> Bell_diagram.tex <==
\begin{tikzpicture}[
  font=\scriptsize, >=stealth', line width=1.25pt, line cap=round,
  node/.style={circle, minimum size=3.25mm, inner sep=0pt, draw=black}
]

\node[node] (s1) at (0,3.1) {1};
  \node[node] (s1-1) at (1,3.1) {1};
    \node[node] (s1-1-1) at (2.5,3.1) {1};
      \node[node,label=right:{$(1,1,1,1)$}] (s1-1-1-1) at (5,3.1) {1};
      \node[node,label=right:{$(1,1,1,4)$}] (s1-1-1-4) at (5,-1.5) {3};
    \node[node] (s1-1-3) at (2.5,-0.5) {3};
      \node[node,label=right:{$(1,1,3,1)$}] (s1-1-3-1) at (5,1.9) {3};
      \node[node,label=right:{$(1,1,3,3)$}] (s1-1-3-3) at (5,-0.5) {3};
      \node[node,label=right:{$(1,1,3,4)$}] (s1-1-3-4) at (5,-2.7) {6};
  \node[node] (s1-2) at (1,0.9) {3};
    \node[node] (s1-2-1) at (2.5,2.7) {3};
      \node[node,label=right:{$(1,2,1,1)$}] (s1-2-1-1) at (5,2.7) {3};
      \node[node,label=right:{$(1,2,1,2)$}] (s1-2-1-2) at (5,0.9) {3};
      \node[node,label=right:{$(1,2,1,4)$}] (s1-2-1-4) at (5,-1.9) {6};
    \node[node] (s1-2-2) at (2.5,0.9) {3};
      \node[node,label=right:{$(1,2,2,1)$}] (s1-2-2-1) at (5,2.3) {3};
      \node[node,label=right:{$(1,2,2,2)$}] (s1-2-2-2) at (5,0.5) {3};
      \node[node,label=right:{$(1,2,2,4)$}] (s1-2-2-4) at (5,-2.3) {6};
    \node[node] (s1-2-3) at (2.5,-0.9) {6};
      \node[node,label=right:{$(1,2,3,1)$}] (s1-2-3-1) at (5,1.5) {6};
      \node[node,label=right:{$(1,2,3,2)$}] (s1-2-3-2) at (5,0.1) {6};
      \node[node,label=right:{$(1,2,3,3)$}] (s1-2-3-3) at (5,-0.9) {6};
      \node[node,label=right:{$(1,2,3,4)$}] (s1-2-3-4) at (5,-3.1) {6};

\draw[line width=0.5pt] (s1) -- (s1-1);
  \draw[line width=0.5pt] (s1-1) -- (s1-1-1);
    \draw[line width=0.5pt] (s1-1-1) -- (s1-1-1-1);
    \draw[line width=1.5pt] (s1-1-1) -- (s1-1-1-4);
  \draw[line width=1.5pt] (s1-1) -- (s1-1-3);
    \draw[line width=1.5pt] (s1-1-3) -- (s1-1-3-1);
    \draw[line width=1.5pt] (s1-1-3) -- (s1-1-3-3);
    \draw[line width=3.0pt] (s1-1-3) -- (s1-1-3-4);
\draw[line width=1.5pt] (s1) -- (s1-2);
  \draw[line width=1.5pt] (s1-2) -- (s1-2-1);
    \draw[line width=1.5pt] (s1-2-1) -- (s1-2-1-1);
    \draw[line width=1.5pt] (s1-2-1) -- (s1-2-1-2);
    \draw[line width=3.0pt] (s1-2-1) -- (s1-2-1-4);
  \draw[line width=1.5pt] (s1-2) -- (s1-2-2);
    \draw[line width=1.5pt] (s1-2-2) -- (s1-2-2-1);
    \draw[line width=1.5pt] (s1-2-2) -- (s1-2-2-2);
    \draw[line width=3.0pt] (s1-2-2) -- (s1-2-2-4);
  \draw[line width=3.0pt] (s1-2) -- (s1-2-3);
    \draw[line width=3.0pt] (s1-2-3) -- (s1-2-3-1);
    \draw[line width=3.0pt] (s1-2-3) -- (s1-2-3-2);
    \draw[line width=3.0pt] (s1-2-3) -- (s1-2-3-3);
    \draw[line width=3.0pt] (s1-2-3) -- (s1-2-3-4);

\draw[dashed] (-0.4,3.4) -- (6.8,3.4);
\draw[dashed] (-0.1,1.2) -- (6.5,1.2);
\draw[dashed] (-0.1,-0.2) -- (6.5,-0.2);
\draw[dashed] (-0.1,-1.2) -- (6.5,-1.2);
\draw[dashed] (-0.4,-3.4) -- (6.8,-3.4);

\node[rotate=90] at (-0.4,2.3) {\small level~$0$};
\node[rotate=90] at (-0.4,0.5) {\small level~$1$};
\node[rotate=90] at (-0.4,-0.7) {\small level~$2$};
\node[rotate=90] at (-0.4,-2.3) {\small level~$3$};

\node[rotate=-90] at (6.8,0) {\small $j$-patterns $\sv$};
\end{tikzpicture}

==> Bellnumbers.tex <==
\begin{tikzpicture}
[font=\normalsize, >=stealth', line width=1pt]

\node (v1) at (2.625,3) {${\genfrac..{0pt}{1}{1}{(1)}}$};
\node (v2) at (0.75,1.5) {${\genfrac..{0pt}{1}{1}{(1,1)}}$};
\node (v3) at (4.5,1.5) {${\genfrac..{0pt}{1}{K-1}{(1,2)}}$};
\node (v4) at (0,0) {${\genfrac..{0pt}{1}{1}{(1,1,1)}}$};
\node (v5) at (1.5,0) {${\genfrac..{0pt}{1}{K-1}{(1,1,3)}}$};
\node (v6) at (3,0) {${\genfrac..{0pt}{1}{K-1}{(1,2,1)}}$};
\node (v7) at (4.5,0) {${\genfrac..{0pt}{1}{K-1}{(1,2,2)}}$};
\node (v8) at (6,0) {${\genfrac..{0pt}{1}{(K-1)(K-2)}{(1,2,3)}}$};
\node (p1) at (-1.5, 3) {$\mathcal{P}_1:$};
\node (p2) at (-1.5, 1.5) {$\mathcal{P}_2:$};
\node (p3) at (-1.5, 0) {$\mathcal{P}_3:$};
\draw[->] (v1) edge (v2);
\draw[->] (v1) edge (v3);
\draw[->] (v2) edge (v4);
\draw[->] (v2) edge (v5);
\draw[->] (v3) edge (v6);
\draw[->] (v3) edge (v7);
\draw[->] (v3) edge (v8);

\end{tikzpicture}




==> DecodingProcess.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width = 0.75pt,
  wblock/.style={rectangle, minimum height=2mm, draw=black, fill=gray!10},
  pblock/.style={rectangle, minimum height=2mm, draw=black, fill=gray!40}
]

\foreach \v in {-1.00,1.25,4.25} {
  \draw[->] (\v,1.5) -- (\v,1);
  \draw (\v-0.25,1.4) -- (\v,1);
  \draw (\v-0.125,1.45) -- (\v,1);
  \draw (\v+0.125,1.45) -- (\v,1);
  \draw (\v+0.25,1.4) -- (\v,1);

  \node at (\v-0.0625,0.5) {$\mathbf{A}$};
  \draw[line width=1pt] (\v-0.375,0.75) -- (\v-0.5,0.75) -- (\v-0.5,0.25) -- (\v-0.375,0.25);
  \draw[line width=1pt] (\v+0.25,0.75) -- (\v+0.375,0.75) -- (\v+0.375,0.25) -- (\v+0.25,0.25);
  \draw[line width=1pt] (\v+0.45,0.75) -- (\v+0.45,-0.125) -- (\v+0.57,-0.125) -- (\v+0.575,0.75) -- (\v+0.45,0.75);
  \draw[->] (\v,-0.125) to (\v,-0.625);

  \node (vdot-\v) at (\v,-2.2) {$\vdots$};
}
\node (hdot) at (2.75,0.375) {$\cdots$};

\foreach \w in {-1.0,-1.4,-1.8, -2.8} {
  \node[wblock,minimum width=20mm] (w0-\w) at (-1,\w) {};
  \node[wblock,minimum width=10mm] (w1-\w) at (0.75,\w) {};
  \node[pblock,minimum width=10mm] (p1-\w) at (1.75,\w) {};
  \node[wblock,minimum width=10mm] (wn-\w) at (3.75,\w) {};
  \node[pblock,minimum width=10mm] (pn-\w) at (4.75,\w) {};
}

\node (L0) at (-1,-3.25) {$\mathcal{L}_0$};
\node (L1) at (1.25,-3.25) {$\mathcal{L}_1$};
\node (Ln) at (4.25,-3.25) {$\mathcal{L}_{n-1}$};

\draw[line width=1.5pt,color=black,line cap=round] plot[smooth, tension=.55] coordinates {(-1.75,-1.0) (-0.25,-1) (0.5,-1.8) (2, -1.8) (3.5,-1.4) (5,-1.4)};

\end{tikzpicture}

==> EncodingProcess.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width = 0.75pt,
  wblock/.style={rectangle, minimum height=7mm, draw=black, fill=gray!10, rounded corners},
  pblock/.style={rectangle, minimum height=7mm, draw=black, fill=gray!40, rounded corners}
]


\node[wblock,minimum width=20mm] (w0) at (0.5,2) {$\wv(0)$};
\node[wblock,minimum width=10mm] (w1) at (2,2) {$\wv(1)$};
\node (wdot) at (3,2) {$\cdots$};
\node[wblock,minimum width=10mm] (wn) at (4,2) {$\wv(4)$};

\node (bits) at (-0.4,0) {$\vv$};
\node[wblock,minimum width=20mm] (vw0) at (-1,0) {$\wv(0)$};
\node[wblock,minimum width=10mm] (vw1) at (0.75,0) {$\wv(1)$};
\node[pblock,minimum width=10mm] (vp1) at (1.75,0) {$\pv(1)$};
\node (vdot) at (2.75,0) {$\cdots$};
\node[wblock,minimum width=10mm] (vwn) at (3.75,0) {$\wv(4)$};
\node[pblock,minimum width=10mm] (vpn) at (4.75,0) {$\pv(4)$};

\draw[|-|] (-2,-0.5) to node[midway,below] {$m_0$} (0,-0.5);
\draw[|-|] (0.25,-0.5) to node[midway,below] {$m_1$} (1.25,-0.5);
\draw[-|] (1.25,-0.5) to node[midway,below] {$l_1$} (2.25,-0.5);
\draw[|-|] (3.25,-0.5) to node[midway,below] {$m_4$} (4.25,-0.5);
\draw[-|] (4.25,-0.5) to node[midway,below] {$l_4$} (5.25,-0.5);

\draw[->] (w0.south) to (vw0.north);
\draw[->] (w1.south) to (vw1.north);
\draw[->] (wn.south) to (vwn.north);
\draw[loosely dashed] (w0.south) to (vp1.north);
\draw[loosely dashed] (w0.south) to (vpn.north);
\draw[loosely dashed] (w1.south) to (vpn.north);
\draw[loosely dashed] (2.75,1.65) to (vpn.north);
\draw[loosely dashed] (3.25,1.65) to (vpn.north);

\foreach \v in {-1.00,1.25,4.25} {
  \draw[->] (\v,-1) to (\v,-1.5);
  \node at (\v-0.0625,-2) {$\mathbf{A}$};
  \draw[line width=1pt] (\v-0.375,-1.75) -- (\v-0.5,-1.75) -- (\v-0.5,-2.25) -- (\v-0.375,-2.25);
  \draw[line width=1pt] (\v+0.25,-1.75) -- (\v+0.375,-1.75) -- (\v+0.375,-2.25) -- (\v+0.25,-2.25);
  \draw[line width=1pt] (\v+0.45,-1.75) -- (\v+0.45,-2.625) -- (\v+0.57,-2.625) -- (\v+0.575,-1.75) -- (\v+0.45,-1.75);
}

\foreach \v in {-1.00,1.25,4.25} {
  \draw[->]  (\v,-2.75) -- (\v,-3.25);
  \draw[densely dotted, draw=gray]  (\v-0.25,-2.85) -- (\v,-3.25);
  \draw[densely dotted, draw=gray]  (\v-0.125,-2.8) -- (\v,-3.25);
  \draw[densely dotted, draw=gray]  (\v+0.125,-2.8) -- (\v,-3.25);
  \draw[densely dotted, draw=gray]  (\v+0.25,-2.85) -- (\v,-3.25);
}

\node (slot0) at (-1,-3.75) {Slot 0};
\node (slot0) at (1.25,-3.75) {Slot 1};
\node (slot0) at (4.25,-3.75) {Slot 4};

\end{tikzpicture}

==> Full_plot_Bell_numbers.tex <==
\begin{tikzpicture}

\begin{axis}[%
font=\footnotesize,
width=7cm,
height=5.5cm,
scale only axis,
xmin=0,
xmax=10,
xtick = {0,1,...,10},
xlabel={\small Sub-Block Index $j$},
xmajorgrids,
ymin=1,
ymax=6,
ytick = {1,2,...,7},
ylabel={\small Expected Number of Surviving Paths},
ymajorgrids,
legend style={at={(0,1)},anchor=north west,draw=black,fill=white,legend cell align=left}
]

\addplot [color=cyan,dashed,line width=1.5pt]
  table[row sep=crcr]{
0 1.000\\
1 4.1094\\
2 4.2065\\
3 4.2825\\
4 4.3418\\
5 4.3881\\
6 4.4243\\
7 4.4526\\
8 4.4747\\
9  1.1091\\
10 1.0067\\
};
\addlegendentry{Approximation $\mathbb{E}[\tilde{L}_j]$};

\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{
0 1.000\\
1 4.1154\\
2 4.2234\\
3 4.3139\\
4 4.3908\\
5 4.4570\\
6 4.5150\\
7 4.5666\\
8 4.6132\\
9  1.1685\\
10 1.0695\\
};
\addlegendentry{Numerical $\mathbb{E}[L_j]$};

\addplot [color=black,dotted,line width=1.5pt]
  table[row sep=crcr]{
0 1.000\\
1 4.1146\\
2 4.2197\\
3 4.3105\\
4 4.3880\\
5 4.4559\\
6 4.5119\\
7 4.5656\\
8 4.6135\\
9  1.1689\\
10 1.0693\\
};
\addlegendentry{Simulated $\mathbb{E}[L_j]$};



\end{axis}

\end{tikzpicture}%

==> Full_plot_ICASSP.tex <==
\begin{tikzpicture}

\begin{axis}[%
font=\footnotesize,
width=7cm,
height=6cm,
scale only axis,
xmin=25,
xmax=300,
xtick = {50,100,...,300},
xlabel={\small Number of Active Users $\Ka$},
xmajorgrids,
ymin=0,
ymax=15,
ytick = {0,5,...,15},
ylabel={\small Required $E_{\mathrm{b}}/N_0$ (dB)},
ymajorgrids,
legend style={at={(0,1)},anchor=north west,draw=black,fill=white,legend cell align=left}
]

\addplot [color=black,densely dashed,line width=2.0pt]
  table[row sep=crcr]{
 25	0.25\\
50	0.3\\
75	0.35\\
100	0.4\\
125	0.45\\
150	0.5\\
175	0.55\\
200	0.6\\
225	0.95\\
250	1.25\\
275	1.55\\
300	1.8\\
};
\addlegendentry{Random Coding~\cite{polyanskiy2017perspective}};

\addplot [color=mycolor1,dotted,line width=2.0pt]
  table[row sep=crcr]{25	2.26\\
50	2.88\\
75	3.9\\
100	5.03\\
125	5.8798\\
150	7.3954\\
175	8.6199\\
200	9.7328\\
225	11.1761\\
250	12.6127\\
275	13.3907\\
300	14.9116\\
};
\addlegendentry{4-Fold ALOHA~\cite{ordentlich2017low}};
\addplot [color=red,solid,line width=2.0pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{25	3.9849\\
50	5.6396\\
75	6.2855\\
100	6.7952\\
125	7.5262\\
150	8.3122\\
175	9.1418\\
200	10.103\\
225	11.062\\
250	12.279\\
275	13.296\\
300	14.6648\\
};
\addlegendentry{SIC, T=2~\cite{vem2017user}};
\addplot [color=mycolor2,solid,line width=2.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{25	3.18\\
50	3.52\\
75	4.64\\
100	5.61\\
125	5.85\\
150	6.46\\
175	6.72\\
200	7.41\\
225	7.6772\\
250	8.3217\\
275	8.8428\\
300	9.352\\
};
\addlegendentry{SIC, T=4~\cite{vem2017user}};
\addplot [color=mycolor3,solid,line width=2.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{25	4.4\\
50	4.8\\
75	5.16\\
100	5.5\\
125	5.85\\
150	6.9\\
175	7.5\\
200	7.95\\
225	8.7\\
250	9.4167\\
275	10.2773\\
300	11.37\\
};
\addlegendentry{CCS, Original};
\addplot [color=mycolor4,solid,line width=2.0pt,mark=triangle,mark options={solid,rotate=90}]
  table[row sep=crcr]{25	3.54\\
50	3.6\\
75	3.74\\
100	3.8\\
125	4.02\\
150	4.85\\
175	5.23\\
200	5.52\\
225	6.05\\
250	6.67\\
275	7.4\\
300	8.22\\
};
\addlegendentry{CCS, One Iteration};

\begin{comment}
\addplot [color=mycolor5,dotted,line width=2.0pt]
  table[row sep=crcr]{25	7.5\\
35	7.3\\
50	8.75\\
100	11.7\\
150	14.5\\
200	18\\
250	21\\
300	23\\
};
\addlegendentry{OP-Exact\cite{ordentlich2017low}};
\end{comment}
\node[] at (axis cs: 200,4.8) {\scriptsize \texttt{X}};
\node[] at (axis cs: 200,4.43) {\scriptsize \texttt{O}};
%\addplot [color=black,only marks,mark=square,mark options={solid}]
%table[row sep=crcr]{
%200 4.43\\
%};
%\node[] at (axis cs: 200,4.43) {\footnotesize O};

%\addplot [color=mycolor6,only marks,mark=x,mark options={solid},forget plot]
%  table[row sep=crcr]{200	4.8\\
%};
%
%\addplot [color=mycolor5,only marks,mark=+,mark options={solid},forget plot]
%  table[row sep=crcr]{200	4.43\\
%};

\end{axis}

\end{tikzpicture}%

==> SystemArchitecture.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=0.75pt,
  block/.style={rectangle, draw, minimum height=7mm, minimum width=10mm}
]

\node (te) at (0.125,0.75) {Tree Code};
\node[block] (te1) at (0.125,0) {$G$}
  edge[<-] node[auto,xshift=-1mm]{$\wv_1$} (-1,0);
\node[block] (te2) at (0.125,-1.25) {$G$}
  edge[<-] node[auto,xshift=-1mm]{$\wv_2$} (-1,-1.25);
\node (tei) at (0.125,-2) {$\vdots$};
\node[block] (teKa) at (0.125,-3) {$G$}
  edge[<-] node[auto,xshift=-1mm]{$\wv_{\Ka}$} (-1,-3);

\node (cs) at (2,0.75) {CS Encoder};
\node[block] (cs1) at (2,0) {CS}
  edge[<-,densely dashed] node[auto]{$\vv_1$} (te1);
\node[block] (cs2) at (2,-1.25) {CS}
  edge[<-,densely dashed] node[auto]{$\vv_2$} (te2);
\node (csi) at (2,-2) {$\vdots$};
\node[block] (csKa) at (2,-3) {CS}
  edge[<-,densely dashed] node[auto]{$\vv_{\Ka}$} (teKa);

%------ CS Encoders to MAC
\node[draw,circle] (MAC) at (3.5,-1.5) {$\sum$};
\draw[->, densely dashed] (cs1.east) -- (2.75,0) -- (MAC);
\draw[->, densely dashed] (cs2.east) -- (2.75,-1.25) -- (MAC);
\draw[->, densely dashed] (csKa.east) -- (2.75,-3) -- (MAC);
\node (noise) at (3.5,-3.25) {Noise}
  edge[->] node[auto]{$\zv$} (MAC);

\node[block,rotate=90,minimum width=25mm] (csDecoder) at (4.75,-1.5) {CS Algorithm}
  edge[<-, densely dashed] (MAC);
\node[block,rotate=90,minimum width=25mm] (treeDecoder) at (5.75,-1.5) {Tree Decoder}
  edge[->] node[auto,xshift=0.5mm]{$\widehat{W}$} (6.75,-1.5);

\draw (5.1,-0.5) -- (5.4,-0.5);
\draw (5.1,-1) -- (5.4,-1);
\draw (5.1,-1.5) -- (5.4,-1.5);
\draw (5.1,-2) -- (5.4,-2);
\draw (5.1,-2.5) -- (5.4,-2.5);

\end{tikzpicture}


==> Tree_decoder_scheme1.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width = 0.75pt,
  node/.style={circle, minimum width=5mm, inner sep=0pt, draw=black},
  pnode/.style={circle, minimum width=5mm, inner sep=0pt, draw=black, fill=gray!40},
  snode/.style={circle, minimum width=4.5mm, inner sep=0pt, draw=black}
]

\node[pnode] (root) at (0,0) {$1$};

\node[node] (level1-1) at (-3,-1.5) {$1$}
  edge[<-] (root);
\node[node] (level1-2) at (-0.5,-1.5) {$2$}
  edge[<-] (root);
\node at (1,-1.5) {$\cdots$};
\node[node] (level1-4) at (2.5,-1.5) {$K$}
  edge[<-] (root);

\node[node] (level21-1) at (-3-0.9,-3) {$1$}
  edge[<-] (level1-1);
\node[node] (level21-2) at (-3-0.3,-3) {$2$}
  edge[<-] (level1-1);
\node  at (-3+0.3,-3) {$\cdots$};
\node[node] (level21-4) at (-3+0.9,-3) {$K$}
  edge[<-] (level1-1);

\node[node] (level22-1) at (-0.5-0.9,-3) {$1$}
  edge[<-] (level1-2);
\node[node] (level22-2) at (-0.5-0.3,-3) {$2$}
  edge[<-] (level1-2);
\node at (-0.5+0.3,-3) {$\cdots$};
\node[node] (level22-4) at (-0.5+0.9,-3) {$K$}
  edge[<-] (level1-2);

\node[node] (level24-1) at (2.5-0.9,-3) {$1$}
  edge[<-] (level1-4);
\node[node] (level24-2) at (2.5-0.3,-3) {$2$}
  edge[<-] (level1-4);
\node at (2.5+0.3,-3) {$\cdots$};
\node[node] (level24-4) at (2.5+0.9,-3) {$K$}
  edge[<-] (level1-4);

\foreach \ell in {-3, -0.5, 2.5} {
  \node at (\ell-0.9,-3.65) {$\vdots$};
  \node at (\ell-0.3,-3.65) {$\vdots$};
  \node at (\ell+0.9,-3.65) {$\vdots$};

  \node[snode] at (\ell-0.95,-4.5) {};
  \node[snode] at (\ell-0.475,-4.5) {};
  \node[snode] at (\ell,-4.5) {};
  \node[snode] at (\ell+0.475,-4.5) {};
  \node[snode] at (\ell+0.95,-4.5) {};
}
\end{tikzpicture}

==> Tree_decoder_scheme2.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width = 0.75pt,
  node/.style={circle, minimum width=5mm, inner sep=0pt, draw=black},
  pnode/.style={circle, minimum width=5mm, inner sep=0pt, draw=black, fill=gray!40},
  snode/.style={circle, minimum width=4.5mm, inner sep=0pt, draw=black}
]

\node[pnode] (root) at (0,0) {$1$};

\node[pnode] (level1-1) at (-3,-1.5) {$1$}
  edge[<-] (root);
\node[pnode] (level1-2) at (-0.5,-1.5) {$2$}
  edge[<-] (root);
\node at (1,-1.5) {$\cdots$};
\node[node] (level1-4) at (2.5,-1.5) {$K$}
  edge[dashed] (root);

\node[node] (level21-1) at (-3-0.9,-3) {$1$}
  edge[<-] (level1-1);
\node[node] (level21-2) at (-3-0.3,-3) {$2$}
  edge[<-] (level1-1);
\node  at (-3+0.3,-3) {$\cdots$};
\node[node] (level21-4) at (-3+0.9,-3) {$K$}
  edge[<-] (level1-1);

\node[node] (level22-1) at (-0.5-0.9,-3) {$1$}
  edge[<-] (level1-2);
\node[node] (level22-2) at (-0.5-0.3,-3) {$2$}
  edge[<-] (level1-2);
\node at (-0.5+0.3,-3) {$\cdots$};
\node[node] (level22-4) at (-0.5+0.9,-3) {$K$}
  edge[<-] (level1-2);

\node[node] (level24-1) at (2.5-0.9,-3) {$1$}
  edge[dashed] (level1-4);
\node[node] (level24-2) at (2.5-0.3,-3) {$2$}
  edge[dashed] (level1-4);
\node at (2.5+0.3,-3) {$\cdots$};
\node[node] (level24-4) at (2.5+0.9,-3) {$K$}
  edge[dashed] (level1-4);

\foreach \ell in {-3, -0.5, 2.5} {
  \node at (\ell-0.9,-3.65) {$\vdots$};
  \node at (\ell-0.3,-3.65) {$\vdots$};
  \node at (\ell+0.9,-3.65) {$\vdots$};

  \node[snode] at (\ell-0.95,-4.5) {};
  \node[snode] at (\ell-0.475,-4.5) {};
  \node[snode] at (\ell,-4.5) {};
  \node[snode] at (\ell+0.475,-4.5) {};
  \node[snode] at (\ell+0.95,-4.5) {};
}
\end{tikzpicture}

==> Tree_decoder_scheme3.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width = 0.75pt,
  node/.style={circle, minimum width=5mm, inner sep=0pt, draw=black},
  pnode/.style={circle, minimum width=5mm, inner sep=0pt, draw=black, fill=gray!40},
  snode/.style={circle, minimum width=4.5mm, inner sep=0pt, draw=black}
]

\node[pnode] (root) at (0,0) {$1$};

\node[pnode] (level1-1) at (-3,-1.5) {$1$}
  edge[<-] (root);
\node[pnode] (level1-2) at (-0.5,-1.5) {$2$}
  edge[<-] (root);
\node at (1,-1.5) {$\cdots$};
\node[node] (level1-4) at (2.5,-1.5) {$K$}
  edge[dashed] (root);

\node[node] (level21-1) at (-3-0.9,-3) {$1$}
  edge[dashed] (level1-1);
\node[pnode] (level21-2) at (-3-0.3,-3) {$2$}
  edge[<-] (level1-1);
\node  at (-3+0.3,-3) {$\cdots$};
\node[node] (level21-4) at (-3+0.9,-3) {$K$}
  edge[dashed] (level1-1);

\node[pnode] (level22-1) at (-0.5-0.9,-3) {$1$}
  edge[<-] (level1-2);
\node[node] (level22-2) at (-0.5-0.3,-3) {$2$}
  edge[dashed] (level1-2);
\node at (-0.5+0.3,-3) {$\cdots$};
\node[pnode] (level22-4) at (-0.5+0.9,-3) {$K$}
  edge[<-] (level1-2);

\node[node] (level24-1) at (2.5-0.9,-3) {$1$}
  edge[dashed] (level1-4);
\node[node] (level24-2) at (2.5-0.3,-3) {$2$}
  edge[dashed] (level1-4);
\node at (2.5+0.3,-3) {$\cdots$};
\node[node] (level24-4) at (2.5+0.9,-3) {$K$}
  edge[dashed] (level1-4);

\foreach \ell in {-3, -0.5, 2.5} {
  \node at (\ell-0.9,-3.65) {$\vdots$};
  \node at (\ell-0.3,-3.65) {$\vdots$};
  \node at (\ell+0.9,-3.65) {$\vdots$};

  \node[snode] at (\ell-0.95,-4.5) {};
  \node[snode] at (\ell-0.475,-4.5) {};
  \node[snode] at (\ell,-4.5) {};
  \node[snode] at (\ell+0.475,-4.5) {};
  \node[snode] at (\ell+0.95,-4.5) {};
}
\end{tikzpicture}

==> Tree_decoder_scheme4.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width = 0.75pt,
  node/.style={circle, minimum width=5mm, inner sep=0pt, draw=black},
  pnode/.style={circle, minimum width=5mm, inner sep=0pt, draw=black, fill=gray!40},
  snode/.style={circle, minimum width=4.5mm, inner sep=0pt, draw=black}
]

\node[pnode] (root) at (0,0) {$1$};

\node[pnode] (level1-1) at (-3,-1.5) {$1$}
  edge[<-] (root);
\node[pnode] (level1-2) at (-0.5,-1.5) {$2$}
  edge[<-] (root);
\node at (1,-1.5) {$\cdots$};
\node[node] (level1-4) at (2.5,-1.5) {$K$}
  edge[dashed] (root);

\node[node] (level21-1) at (-3-0.9,-3) {$1$}
  edge[dashed] (level1-1);
\node[node] (level21-2) at (-3-0.3,-3) {$2$}
  edge[<-] (level1-1);
\node  at (-3+0.3,-3) {$\cdots$};
\node[node] (level21-4) at (-3+0.9,-3) {$K$}
  edge[dashed] (level1-1);

\node[pnode] (level22-1) at (-0.5-0.9,-3) {$1$}
  edge[<-] (level1-2);
\node[node] (level22-2) at (-0.5-0.3,-3) {$2$}
  edge[dashed] (level1-2);
\node at (-0.5+0.3,-3) {$\cdots$};
\node[pnode] (level22-4) at (-0.5+0.9,-3) {$K$}
  edge[<-] (level1-2);

\node[node] (level24-1) at (2.5-0.9,-3) {$1$}
  edge[dashed] (level1-4);
\node[node] (level24-2) at (2.5-0.3,-3) {$2$}
  edge[dashed] (level1-4);
\node at (2.5+0.3,-3) {$\cdots$};
\node[node] (level24-4) at (2.5+0.9,-3) {$K$}
  edge[dashed] (level1-4);

\foreach \ell in {-3, -0.5, 2.5} {
  \node at (\ell-0.9,-3.65) {$\vdots$};
  \node at (\ell-0.3,-3.65) {$\vdots$};
  \node at (\ell+0.9,-3.65) {$\vdots$};

  \node[snode] at (\ell-0.95,-4.5) {};
  \node[snode] at (\ell-0.475,-4.5) {};
  \node[snode] at (\ell,-4.5) {};
  \node[snode] at (\ell+0.475,-4.5) {};
  \node[snode] at (\ell+0.95,-4.5) {};
}
\node[snode,fill=gray!40] at (-0.5-0.95,-4.5) {};

\draw[line width=1.5pt,color=black,line cap=round] plot[smooth, tension=.55] coordinates {(0.15,0) (-0.65,-1.5) (-0.35+0.9,-3) (-0.6-0.95, -4.5)};
\end{tikzpicture}

==> subvector.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=0.75pt,
  infobits/.style={rectangle, minimum height=7mm, minimum width=40mm, draw=black, fill=gray!10, rounded corners},
  paritybits/.style={rectangle, minimum height=7mm, minimum width=20mm, draw=black, fill=gray!40, rounded corners}
]

\node[infobits] (vb) at (2,0) {$\wv$};
\node[paritybits] (vp) at (5,0) {$\pv$};
\node (bits) at (-0.4,0) {$\vv$};
\draw[|-|] (0,-0.5) to node[midway,below] {$m$ bits} (4,-0.5);
\draw[-|] (4,-0.5) to node[midway,below] {$l$ bits} (6,-0.5);

\end{tikzpicture}



==> subvectors3.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=0.75pt,
  infobits/.style={rectangle, minimum height=7mm, minimum width=10mm, draw=black, fill=gray!10, rounded corners},
  paritybits/.style={rectangle, minimum height=7mm, minimum width=10mm, draw=black, fill=gray!40, rounded corners}
]

\node[infobits, minimum width=20mm] (vb0) at (1,0) {$\wv(0)$};
\node[infobits] (vb1) at (2.5,0) {$\wv(1)$};
\node[paritybits] (vp1) at (3.5,0) {$\pv(1)$};
\node[infobits] (vb2) at (4.5,0) {$\wv(2)$};
\node[paritybits] (vp2) at (5.5,0) {$\pv(2)$};
\node[infobits] (vb3) at (6.5,0) {$\wv(3)$};
\node[paritybits] (vp3) at (7.5,0) {$\pv(3)$};
\node (bits) at (-0.4,0) {$\vv$};
\draw[|-|] (0,-0.5) to node[midway,below] {$m_0$} (2,-0.5);
\draw[-|] (2,-0.5) to node[midway,below] {$m_1$} (3,-0.5);
\draw[-|] (3,-0.5) to node[midway,below] {$l_1$} (4,-0.5);
\draw[-|] (4,-0.5) to node[midway,below] {$m_2$} (5,-0.5);
\draw[-|] (5,-0.5) to node[midway,below] {$l_2$} (6,-0.5);
\draw[-|] (6,-0.5) to node[midway,below] {$m_3$} (7,-0.5);
\draw[-|] (7,-0.5) to node[midway,below] {$l_3$} (8,-0.5);

\end{tikzpicture}


